Implementing Neural Network-Based Equalizers in a Coherent Optical Transmission System Using Field-Programmable Gate Arrays

In this work, we demonstrate the offline FPGA realization of both recurrent and feedforward neural network (NN)-based equalizers for nonlinearity compensation in coherent optical transmission systems. First, we present a realization pipeline showing the conversion of the models from Python libraries to the FPGA chip synthesis and implementation. Then, we review the main alternatives for the hardware implementation of nonlinear activation functions. The main results are divided into three parts: a performance comparison, an analysis of how activation functions are implemented, and a report on the complexity of the hardware. The performance in Q-factor is presented for the cases of bidirectional long-short-term memory coupled with convolutional NN (biLSTM + CNN) equalizer, CNN equalizer, and standard 1-StpS digital back-propagation (DBP) for the simulation and experiment propagation of a single channel dual-polarization (SC-DP) 16QAM at 34 GBd along 17x70km of LEAF. The biLSTM+CNN equalizer provides a similar result to DBP and a 1.7 dB Q-factor gain compared with the chromatic dispersion compensation baseline in the experimental dataset. After that, we assess the Q-factor and the impact of hardware utilization when approximating the activation functions of NN using Taylor series, piecewise linear, and look-up table (LUT) approximations. We also show how to mitigate the approximation errors with extra training and provide some insights into possible gradient problems in the LUT approximation. Finally, to evaluate the complexity of hardware implementation to achieve 200G and 400G throughput, fixed-point NN-based equalizers with approximated activation functions are developed and implemented in an FPGA.

==> convergence_speed.tikz <==
\begin{tikzpicture}[scale=0.6]
    \begin{axis} [, 
        xlabel={Epoch},
        ylabel={Q-Factor [dB]},
        ylabel shift = {-5},
        grid=both,  
        xmin=0, xmax=500,
    	ymin=0, ymax=5.5,
    %     ymode=log,
        %log ticks with fixed point,
        legend style={legend pos=south west, legend cell align=left,fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
    	grid style={dashed}]
        ]
     %\node[scale=1.8, black, very thick] at (6,625) {b)};
    \addplot[color=red,very thick]    coordinates {(1, 4.37)(2, 4.68)(3, 4.81)(4, 4.87)(5, 4.91)(6, 4.93)(7, 4.94)(8, 4.96)(9, 4.95)(10, 4.99)(11, 5.0)(12, 5.02)(13, 5.02)(14, 5.03)(15, 5.01)(16, 5.01)(17, 5.05)(18, 5.01)(19, 5.02)(20, 5.04)(21, 5.07)(22, 5.05)(23, 5.03)(24, 5.06)(25, 5.07)(26, 5.06)(27, 5.08)(28, 5.06)(29, 5.04)(30, 5.07)(31, 5.06)(32, 5.08)(33, 5.06)(34, 5.08)(35, 5.06)(36, 5.06)(37, 5.08)(38, 5.08)(39, 5.08)(40, 5.04)(41, 5.09)(42, 5.08)(43, 5.07)(44, 5.07)(45, 5.09)(46, 5.07)(47, 5.08)(48, 5.07)(49, 5.08)(50, 5.08)(51, 5.07)(52, 5.03)(53, 5.07)(54, 5.06)(55, 5.07)(56, 5.09)(57, 5.06)(58, 5.06)(59, 5.08)(60, 5.09)(61, 5.09)(62, 5.09)(63, 5.1)(64, 5.06)(65, 5.09)(66, 5.07)(67, 5.09)(68, 5.1)(69, 5.08)(70, 5.07)(71, 5.09)(72, 5.08)(73, 5.07)(74, 5.07)(75, 5.06)(76, 5.08)(77, 5.07)(78, 5.07)(79, 5.08)(80, 5.08)(81, 5.08)(82, 5.07)(83, 5.06)(84, 5.09)(85, 5.08)(86, 5.07)(87, 5.08)(88, 5.08)(89, 5.01)(90, 5.09)(91, 5.07)(92, 5.08)(93, 5.09)(94, 5.07)(95, 5.05)(96, 5.02)(97, 5.08)(98, 5.07)(99, 5.09)(100, 5.1)(101, 5.08)(102, 5.09)(103, 5.08)(104, 5.06)(105, 5.09)(106, 5.09)(107, 5.09)(108, 5.07)(109, 5.09)(110, 5.08)(111, 5.08)(112, 5.06)(113, 5.08)(114, 5.08)(115, 5.09)(116, 5.08)(117, 5.09)(118, 5.05)(119, 5.09)(120, 5.05)(121, 5.08)(122, 5.04)(123, 5.1)(124, 5.09)(125, 5.09)(126, 5.09)(127, 5.06)(128, 5.09)(129, 5.09)(130, 5.09)(131, 5.07)(132, 5.09)(133, 5.09)(134, 5.05)(135, 5.08)(136, 5.06)(137, 5.1)(138, 5.08)(139, 5.09)(140, 5.1)(141, 5.06)(142, 5.08)(143, 5.06)(144, 5.08)(145, 5.08)(146, 5.1)(147, 5.08)(148, 5.08)(149, 5.1)(150, 5.09)(151, 5.07)(152, 5.1)(153, 5.09)(154, 5.09)(155, 5.08)(156, 5.07)(157, 5.08)(158, 5.09)(159, 5.1)(160, 5.1)(161, 5.08)(162, 5.09)(163, 5.09)(164, 5.05)(165, 5.06)(166, 5.09)(167, 5.09)(168, 5.08)(169, 5.09)(170, 5.08)(171, 5.1)(172, 5.06)(173, 5.08)(174, 5.08)(175, 5.09)(176, 5.08)(177, 5.1)(178, 5.1)(179, 5.08)(180, 5.07)(181, 5.1)(182, 5.09)(183, 5.09)(184, 5.08)(185, 5.06)(186, 5.09)(187, 5.06)(188, 5.1)(189, 5.08)(190, 5.08)(191, 5.09)(192, 5.06)(193, 5.08)(194, 5.08)(195, 5.09)(196, 5.06)(197, 5.08)(198, 5.08)(199, 5.09)(200, 5.08)(201, 5.07)(202, 5.08)(203, 5.07)(204, 5.07)(205, 5.07)(206, 5.08)(207, 5.09)(208, 5.07)(209, 5.08)(210, 5.08)(211, 5.09)(212, 5.09)(213, 5.07)(214, 5.08)(215, 5.07)(216, 5.08)(217, 5.07)(218, 5.09)(219, 5.1)(220, 5.06)(221, 5.09)(222, 5.05)(223, 5.07)(224, 5.1)(225, 5.09)(226, 5.09)(227, 5.06)(228, 5.09)(229, 5.09)(230, 5.07)(231, 5.08)(232, 5.08)(233, 5.09)(234, 5.05)(235, 5.08)(236, 5.09)(237, 5.1)(238, 5.08)(239, 5.08)(240, 5.09)(241, 5.07)(242, 5.06)(243, 5.09)(244, 5.08)(245, 5.07)(246, 5.08)(247, 5.09)(248, 5.07)(249, 5.09)(250, 5.05)(251, 5.09)(252, 5.07)(253, 5.07)(254, 5.09)(255, 5.08)(256, 5.1)(257, 5.09)(258, 5.1)(259, 5.08)(260, 5.1)(261, 5.02)(262, 5.1)(263, 5.07)(264, 5.07)(265, 5.08)(266, 5.07)(267, 5.1)(268, 4.99)(269, 5.09)(270, 5.09)(271, 5.1)(272, 5.08)(273, 5.1)(274, 5.08)(275, 5.08)(276, 5.08)(277, 5.05)(278, 5.1)(279, 5.07)(280, 5.09)(281, 5.08)(282, 5.08)(283, 5.06)(284, 5.08)(285, 5.1)(286, 5.08)(287, 5.1)(288, 5.1)(289, 5.09)(290, 5.07)(291, 5.07)(292, 5.07)(293, 5.09)(294, 5.08)(295, 5.07)(296, 5.07)(297, 5.08)(298, 5.09)(299, 5.09)(300, 5.08)(301, 5.08)(302, 5.09)(303, 5.06)(304, 5.1)(305, 5.07)(306, 5.08)(307, 5.05)(308, 5.1)(309, 5.07)(310, 5.09)(311, 5.1)(312, 5.1)(313, 5.1)(314, 5.09)(315, 5.08)(316, 5.09)(317, 5.07)(318, 5.08)(319, 5.05)(320, 5.05)(321, 5.06)(322, 5.06)(323, 5.09)(324, 5.09)(325, 5.09)(326, 5.08)(327, 5.1)(328, 5.1)(329, 5.09)(330, 5.1)(331, 5.08)(332, 5.09)(333, 5.09)(334, 5.08)(335, 5.07)(336, 5.09)(337, 5.08)(338, 5.09)(339, 5.1)(340, 5.09)(341, 5.06)(342, 5.09)(343, 5.09)(344, 5.05)(345, 5.08)(346, 5.1)(347, 5.08)(348, 5.08)(349, 5.09)(350, 5.08)(351, 5.08)(352, 5.07)(353, 5.06)(354, 5.04)(355, 5.08)(356, 5.09)(357, 5.09)(358, 5.11)(359, 5.08)(360, 5.07)(361, 5.11)(362, 5.08)(363, 5.09)(364, 5.04)(365, 5.08)(366, 5.1)(367, 5.07)(368, 5.07)(369, 5.05)(370, 5.06)(371, 5.1)(372, 5.08)(373, 5.1)(374, 5.05)(375, 5.09)(376, 5.06)(377, 5.09)(378, 5.09)(379, 4.98)(380, 5.09)(381, 5.05)(382, 5.1)(383, 5.05)(384, 5.08)(385, 5.09)(386, 5.06)(387, 5.06)(388, 5.07)(389, 5.08)(390, 5.07)(391, 5.08)(392, 5.07)(393, 5.07)(394, 5.07)(395, 5.09)(396, 5.06)(397, 5.09)(398, 5.09)(399, 5.05)(400, 5.08)(401, 5.08)(402, 5.08)(403, 5.09)(404, 5.08)(405, 5.09)(406, 5.08)(407, 5.06)(408, 5.06)(409, 5.04)(410, 5.06)(411, 5.05)(412, 5.09)(413, 5.09)(414, 5.08)(415, 5.07)(416, 5.08)(417, 5.09)(418, 5.07)(419, 5.04)(420, 5.07)(421, 5.06)(422, 5.09)(423, 5.09)(424, 5.09)(425, 5.06)(426, 5.09)(427, 5.05)(428, 5.09)(429, 5.09)(430, 5.08)(431, 5.1)(432, 5.08)(433, 5.09)(434, 5.1)(435, 5.09)(436, 5.09)(437, 5.1)(438, 5.09)(439, 5.07)(440, 5.08)(441, 5.08)(442, 5.07)(443, 5.08)(444, 5.06)(445, 5.1)(446, 5.05)(447, 5.1)(448, 5.08)(449, 5.08)(450, 5.07)(451, 5.09)(452, 5.09)(453, 5.09)(454, 5.09)(455, 5.07)(456, 5.04)(457, 5.03)(458, 5.07)(459, 5.09)(460, 5.09)(461, 5.07)(462, 5.08)(463, 5.1)(464, 5.08)(465, 5.07)(466, 5.05)(467, 5.09)(468, 5.09)(469, 5.08)(470, 5.08)(471, 5.06)(472, 5.09)(473, 5.1)(474, 5.08)(475, 5.09)(476, 5.06)(477, 5.06)(478, 5.07)(479, 5.07)(480, 5.1)(481, 5.08)(482, 5.09)(483, 5.09)(484, 5.03)(485, 5.08)(486, 5.05)(487, 5.06)(488, 5.04)(489, 5.09)(490, 5.09)(491, 5.06)(492, 5.1)(493, 5.08)(494, 5.07)(495, 5.09)(496, 5.09)(497, 5.09)(498, 5.07)(499, 5.08)(500, 5.08)
    };
    \addlegendentry{Taylor ($3^\text{rd}$ order)};
    
    \addplot[color=blue,very thick]    coordinates {
    (1, 3.86)(2, 4.25)(3, 4.42)(4, 4.53)(5, 4.6)(6, 4.66)(7, 4.68)(8, 4.72)(9, 4.72)(10, 4.75)(11, 4.8)(12, 4.8)(13, 4.82)(14, 4.83)(15, 4.84)(16, 4.85)(17, 4.85)(18, 4.86)(19, 4.86)(20, 4.88)(21, 4.89)(22, 4.88)(23, 4.89)(24, 4.89)(25, 4.91)(26, 4.91)(27, 4.91)(28, 4.92)(29, 4.91)(30, 4.84)(31, 4.94)(32, 4.94)(33, 4.94)(34, 4.94)(35, 4.94)(36, 4.94)(37, 4.96)(38, 4.94)(39, 4.93)(40, 4.92)(41, 4.96)(42, 4.96)(43, 4.95)(44, 4.96)(45, 4.97)(46, 4.93)(47, 4.96)(48, 4.95)(49, 4.96)(50, 4.97)(51, 4.95)(52, 4.95)(53, 4.97)(54, 4.93)(55, 4.95)(56, 4.98)(57, 4.95)(58, 4.94)(59, 4.97)(60, 4.97)(61, 5.0)(62, 4.98)(63, 4.99)(64, 4.98)(65, 4.99)(66, 4.98)(67, 4.98)(68, 4.98)(69, 4.98)(70, 4.97)(71, 4.97)(72, 4.99)(73, 4.99)(74, 4.97)(75, 4.98)(76, 5.0)(77, 5.0)(78, 4.98)(79, 4.95)(80, 4.99)(81, 4.94)(82, 4.99)(83, 4.96)(84, 4.98)(85, 4.98)(86, 4.98)(87, 5.01)(88, 4.99)(89, 4.97)(90, 4.99)(91, 4.99)(92, 5.0)(93, 4.99)(94, 5.0)(95, 4.95)(96, 4.94)(97, 5.0)(98, 4.98)(99, 4.98)(100, 5.0)(101, 5.0)(102, 4.99)(103, 5.0)(104, 5.01)(105, 5.0)(106, 5.0)(107, 5.01)(108, 4.98)(109, 5.01)(110, 4.99)(111, 5.0)(112, 4.99)(113, 4.98)(114, 4.99)(115, 5.0)(116, 4.99)(117, 5.01)(118, 4.96)(119, 5.0)(120, 4.98)(121, 5.02)(122, 4.96)(123, 5.02)(124, 4.97)(125, 5.0)(126, 5.02)(127, 5.0)(128, 5.01)(129, 5.0)(130, 5.02)(131, 5.0)(132, 5.01)(133, 5.01)(134, 4.93)(135, 5.01)(136, 4.98)(137, 5.01)(138, 4.95)(139, 5.0)(140, 5.01)(141, 5.01)(142, 4.99)(143, 4.98)(144, 4.96)(145, 5.01)(146, 5.02)(147, 5.02)(148, 5.02)(149, 5.01)(150, 4.99)(151, 5.01)(152, 5.02)(153, 5.01)(154, 5.02)(155, 5.01)(156, 5.02)(157, 5.0)(158, 5.0)(159, 5.02)(160, 5.01)(161, 5.02)(162, 5.02)(163, 5.01)(164, 5.01)(165, 4.99)(166, 5.01)(167, 5.03)(168, 5.01)(169, 5.03)(170, 5.01)(171, 5.01)(172, 5.0)(173, 5.02)(174, 5.02)(175, 5.01)(176, 5.0)(177, 5.02)(178, 5.01)(179, 5.02)(180, 4.97)(181, 5.02)(182, 5.02)(183, 5.03)(184, 5.0)(185, 5.02)(186, 5.03)(187, 5.0)(188, 5.03)(189, 5.02)(190, 5.02)(191, 5.0)(192, 5.01)(193, 5.02)(194, 5.02)(195, 5.04)(196, 5.01)(197, 5.03)(198, 5.03)(199, 5.03)(200, 5.02)(201, 4.99)(202, 5.02)(203, 5.02)(204, 5.02)(205, 4.99)(206, 5.02)(207, 5.01)(208, 5.02)(209, 5.02)(210, 4.98)(211, 5.02)(212, 5.03)(213, 4.99)(214, 4.98)(215, 5.01)(216, 5.01)(217, 5.03)(218, 5.02)(219, 5.03)(220, 4.99)(221, 5.03)(222, 5.03)(223, 4.98)(224, 5.02)(225, 5.02)(226, 5.03)(227, 5.0)(228, 5.03)(229, 5.03)(230, 5.0)(231, 5.03)(232, 5.01)(233, 5.03)(234, 4.98)(235, 5.03)(236, 5.03)(237, 5.03)(238, 5.02)(239, 5.02)(240, 5.02)(241, 4.99)(242, 5.04)(243, 5.01)(244, 5.03)(245, 5.03)(246, 5.0)(247, 5.03)(248, 5.03)(249, 5.02)(250, 4.99)(251, 5.02)(252, 5.02)(253, 4.99)(254, 5.02)(255, 5.01)(256, 5.04)(257, 5.02)(258, 5.03)(259, 5.02)(260, 5.03)(261, 5.02)(262, 5.0)(263, 5.02)(264, 5.03)(265, 5.01)(266, 5.02)(267, 5.03)(268, 4.96)(269, 5.03)(270, 5.02)(271, 5.02)(272, 5.01)(273, 5.03)(274, 5.03)(275, 5.03)(276, 5.03)(277, 5.02)(278, 5.03)(279, 5.03)(280, 5.02)(281, 5.02)(282, 5.02)(283, 5.03)(284, 5.03)(285, 5.03)(286, 5.02)(287, 5.03)(288, 5.04)(289, 5.02)(290, 5.01)(291, 5.02)(292, 5.02)(293, 5.03)(294, 5.02)(295, 5.0)(296, 5.0)(297, 5.02)(298, 5.04)(299, 5.03)(300, 5.01)(301, 5.02)(302, 5.02)(303, 5.0)(304, 5.03)(305, 5.02)(306, 5.03)(307, 5.02)(308, 5.04)(309, 5.01)(310, 5.02)(311, 5.03)(312, 5.01)(313, 5.03)(314, 5.04)(315, 5.02)(316, 5.03)(317, 5.03)(318, 5.03)(319, 5.01)(320, 5.0)(321, 5.02)(322, 5.01)(323, 5.02)(324, 5.02)(325, 5.03)(326, 5.02)(327, 5.04)(328, 5.02)(329, 5.04)(330, 5.04)(331, 5.01)(332, 5.03)(333, 5.03)(334, 5.0)(335, 5.03)(336, 5.02)(337, 5.02)(338, 5.02)(339, 5.03)(340, 5.04)(341, 5.02)(342, 5.02)(343, 5.03)(344, 4.99)(345, 5.02)(346, 5.02)(347, 5.03)(348, 5.02)(349, 5.02)(350, 5.04)(351, 5.02)(352, 5.03)(353, 5.0)(354, 4.99)(355, 5.04)(356, 5.04)(357, 5.03)(358, 5.02)(359, 5.02)(360, 5.01)(361, 5.02)(362, 5.02)(363, 5.03)(364, 4.97)(365, 5.03)(366, 5.03)(367, 5.03)(368, 5.03)(369, 4.99)(370, 5.0)(371, 5.04)(372, 5.02)(373, 5.04)(374, 5.01)(375, 5.02)(376, 5.0)(377, 5.02)(378, 5.03)(379, 5.0)(380, 5.03)(381, 4.97)(382, 5.04)(383, 5.0)(384, 5.02)(385, 5.02)(386, 4.99)(387, 5.0)(388, 5.0)(389, 5.01)(390, 5.03)(391, 5.03)(392, 5.02)(393, 5.01)(394, 5.01)(395, 5.03)(396, 5.0)(397, 5.03)(398, 5.04)(399, 5.01)(400, 5.03)(401, 5.02)(402, 5.03)(403, 5.03)(404, 5.02)(405, 5.03)(406, 5.03)(407, 5.01)(408, 5.02)(409, 4.99)(410, 5.02)(411, 5.01)(412, 5.04)(413, 5.04)(414, 5.04)(415, 5.02)(416, 5.03)(417, 5.02)(418, 5.04)(419, 4.98)(420, 5.02)(421, 5.01)(422, 5.01)(423, 5.03)(424, 5.03)(425, 5.01)(426, 5.04)(427, 5.0)(428, 5.05)(429, 5.03)(430, 5.02)(431, 5.02)(432, 5.01)(433, 5.04)(434, 5.04)(435, 5.03)(436, 5.04)(437, 5.04)(438, 5.04)(439, 5.03)(440, 5.03)(441, 5.02)(442, 5.01)(443, 5.03)(444, 5.02)(445, 5.05)(446, 5.01)(447, 5.04)(448, 5.03)(449, 5.02)(450, 5.03)(451, 5.04)(452, 5.03)(453, 5.04)(454, 5.04)(455, 5.0)(456, 4.99)(457, 5.02)(458, 5.03)(459, 5.04)(460, 5.03)(461, 5.02)(462, 5.02)(463, 5.04)(464, 5.04)(465, 5.02)(466, 5.01)(467, 5.03)(468, 5.04)(469, 5.02)(470, 5.03)(471, 5.02)(472, 5.01)(473, 5.03)(474, 5.03)(475, 5.03)(476, 5.04)(477, 5.02)(478, 5.01)(479, 5.0)(480, 5.04)(481, 5.03)(482, 5.04)(483, 5.03)(484, 5.04)(485, 5.04)(486, 5.01)(487, 5.01)(488, 5.01)(489, 5.04)(490, 5.05)(491, 5.03)(492, 5.04)(493, 5.04)(494, 5.03)(495, 5.03)(496, 5.03)(497, 5.03)(498, 5.03)(499, 5.03)(500, 5.04)
    };\addlegendentry{PWL ($3$ segments)};
    
    \addplot[color=violet,very thick]    coordinates {(1, 2.86)(2, 3.04)(3, 3.2)(4, 3.34)(5, 3.45)(6, 3.53)(7, 3.6)(8, 3.67)(9, 3.74)(10, 3.82)(11, 3.86)(12, 3.9)(13, 3.95)(14, 3.94)(15, 3.98)(16, 4.01)(17, 4.02)(18, 4.05)(19, 4.1)(20, 4.1)(21, 4.13)(22, 4.18)(23, 4.2)(24, 4.21)(25, 4.21)(26, 4.24)(27, 4.26)(28, 4.26)(29, 4.3)(30, 4.3)(31, 4.32)(32, 4.33)(33, 4.34)(34, 4.37)(35, 4.37)(36, 4.36)(37, 4.41)(38, 4.39)(39, 4.41)(40, 4.42)(41, 4.43)(42, 4.4)(43, 4.44)(44, 4.44)(45, 4.45)(46, 4.44)(47, 4.45)(48, 4.45)(49, 4.39)(50, 4.43)(51, 4.45)(52, 4.45)(53, 4.44)(54, 4.48)(55, 4.43)(56, 4.46)(57, 3.54)(58, 3.88)(59, 3.99)(60, 4.05)(61, 4.11)(62, 4.17)(63, 4.19)(64, 4.21)(65, 4.26)(66, 4.29)(67, 4.29)(68, 4.31)(69, 4.32)(70, 4.33)(71, 4.36)(72, 4.38)(73, 4.37)(74, 4.38)(75, 4.39)(76, 4.38)(77, 4.38)(78, 4.41)(79, 4.4)(80, 4.41)(81, 4.43)(82, 4.43)(83, 4.42)(84, 4.42)(85, 4.43)(86, 4.44)(87, 4.41)(88, 4.43)(89, 4.42)(90, 4.45)(91, 4.43)(92, 4.44)(93, 4.43)(94, 4.43)(95, 4.42)(96, 4.44)(97, 4.43)(98, 4.43)(99, 4.44)(100, 4.42)(101, 2.34)(102, 4.21)(103, 4.33)(104, 4.38)(105, 4.41)(106, 4.41)(107, 4.42)(108, 4.4)(109, 4.42)(110, 0.8)(111, 3.42)(112, 3.56)(113, 3.75)(114, 3.87)(115, 3.95)(116, 4.03)(117, 4.02)(118, 4.14)(119, 4.21)(120, 4.27)(121, 4.3)(122, 4.33)(123, 4.34)(124, 4.36)(125, 4.37)(126, 4.4)(127, 4.39)(128, 4.37)(129, 4.29)(130, 4.18)(131, 4.13)(132, 4.22)(133, 3.26)(134, 1.82)(135, 2.27)(136, 2.49)(137, 2.62)(138, 2.68)(139, 2.82)(140, 2.95)(141, 3.04)(142, 3.11)(143, 3.18)(144, 3.24)(145, 3.28)(146, 3.33)(147, 3.37)(148, 3.41)(149, 3.43)(150, 3.48)(151, 3.5)(152, 3.53)(153, 3.57)(154, 3.58)(155, 3.61)(156, 3.64)(157, 3.66)(158, 3.67)(159, 3.69)(160, 3.7)(161, 3.74)(162, 3.75)(163, 3.76)(164, 3.8)(165, 3.82)(166, 3.82)(167, 3.85)(168, 3.87)(169, 3.88)(170, 3.91)(171, 3.92)(172, 3.93)(173, 3.95)(174, 3.95)(175, 3.96)(176, 3.98)(177, 4.01)(178, 4.01)(179, 4.03)(180, 4.05)(181, 4.06)(182, 4.06)(183, 4.09)(184, 4.09)(185, 4.11)(186, 4.13)(187, 4.13)(188, 4.14)(189, 4.13)(190, 4.13)(191, 4.12)(192, 4.12)(193, 4.1)(194, 4.13)(195, 4.13)(196, 4.1)(197, 4.16)(198, 4.14)(199, 4.17)(200, 4.09)(201, 4.13)(202, 4.16)(203, 4.02)(204, 4.04)(205, 4.14)(206, 4.18)(207, 4.13)(208, 4.18)(209, 4.13)(210, 4.13)(211, 4.17)(212, 4.19)(213, 4.17)(214, 4.14)(215, 3.8)(216, 4.12)(217, 4.2)(218, 4.15)(219, 4.16)(220, 4.02)(221, 4.1)(222, 4.1)(223, 4.19)(224, 4.18)(225, 4.07)(226, 3.92)(227, 3.83)(228, 3.8)(229, 3.86)(230, 3.83)(231, 3.77)(232, 3.78)(233, 3.7)(234, 3.54)(235, 3.58)(236, 3.58)(237, 3.57)(238, 3.36)(239, 3.47)(240, 3.54)(241, 3.56)(242, 3.58)(243, 3.6)(244, 3.61)(245, 3.63)(246, 3.64)(247, 3.63)(248, 3.66)(249, 3.67)(250, 3.67)(251, 3.66)(252, 3.68)(253, 3.68)(254, 3.67)(255, 3.67)(256, 3.68)(257, 3.69)(258, 3.68)(259, 3.68)(260, 3.69)(261, 3.69)(262, 3.68)(263, 3.68)(264, 3.69)(265, 3.69)(266, 3.7)(267, 3.7)(268, 3.69)(269, 3.66)(270, 3.7)(271, 3.69)(272, 3.69)(273, 3.68)(274, 3.68)(275, 3.69)(276, 3.69)(277, 3.66)(278, 3.66)(279, 2.1)(280, 2.42)(281, 2.54)(282, 2.63)(283, 2.67)(284, 2.72)(285, 2.77)(286, 2.8)(287, 2.82)(288, 2.84)(289, 2.86)(290, 2.88)(291, 2.9)(292, 2.91)(293, 2.93)(294, 2.95)(295, 2.96)(296, 2.98)(297, 2.97)(298, 2.99)(299, 3.0)(300, 3.02)(301, 3.02)(302, 3.04)(303, 3.05)(304, 3.06)(305, 3.07)(306, 3.09)(307, 3.09)(308, 3.11)(309, 3.12)(310, 3.12)(311, 3.12)(312, 3.14)(313, 3.17)(314, 3.18)(315, 3.18)(316, 3.21)(317, 3.22)(318, 3.24)(319, 3.26)(320, 3.28)(321, 3.24)(322, 3.31)(323, 3.33)(324, 3.34)(325, 2.73)(326, 2.96)(327, 3.01)(328, 3.02)(329, 3.03)(330, 2.99)(331, 3.02)(332, 3.03)(333, 3.04)(334, 3.05)(335, 3.04)(336, 3.04)(337, 3.05)(338, 3.06)(339, 3.07)(340, 3.05)(341, 3.06)(342, 3.06)(343, 3.06)(344, 3.07)(345, 3.08)(346, 3.07)(347, 3.08)(348, 3.08)(349, 3.08)(350, 3.07)(351, 3.08)(352, 3.09)(353, 3.09)(354, 3.07)(355, 3.1)(356, 3.09)(357, 3.09)(358, 3.1)(359, 3.09)(360, 3.09)(361, 3.1)(362, 3.09)(363, 3.09)(364, 3.08)(365, 3.09)(366, 3.05)(367, 3.13)(368, 3.15)(369, 3.16)(370, 3.16)(371, 3.17)(372, 3.18)(373, 3.2)(374, 3.19)(375, 3.19)(376, 3.2)(377, 3.2)(378, 3.2)(379, 3.19)(380, 3.19)(381, 3.21)(382, 3.22)(383, 3.2)(384, 3.2)(385, 3.21)(386, 3.19)(387, 3.19)(388, 3.21)(389, 3.2)(390, 3.2)(391, 3.21)(392, 3.21)(393, 3.2)(394, 3.21)(395, 3.2)(396, 3.19)(397, 3.13)(398, 2.87)(399, 3.03)(400, 3.08)(401, 3.09)(402, 3.1)(403, 3.13)(404, 3.14)(405, 3.14)(406, 3.15)(407, 3.16)(408, 3.17)(409, 3.18)(410, 3.18)(411, 3.2)(412, 3.2)(413, 3.2)(414, 3.21)(415, 3.22)(416, 3.22)(417, 3.23)(418, 3.24)(419, 3.24)(420, 3.26)(421, 3.26)(422, 3.27)(423, 3.28)(424, 3.28)(425, 3.29)(426, 3.3)(427, 3.31)(428, 2.9)(429, 3.03)(430, 3.08)(431, 3.09)(432, 3.12)(433, 3.13)(434, 3.13)(435, 3.16)(436, 3.16)(437, 3.18)(438, 3.17)(439, 3.2)(440, 3.2)(441, 3.22)(442, 3.23)(443, 3.23)(444, 3.25)(445, 3.24)(446, 3.26)(447, 3.26)(448, 3.26)(449, 3.27)(450, 3.26)(451, 3.25)(452, 3.24)(453, 2.96)(454, 2.99)(455, 2.76)(456, 2.86)(457, 2.9)(458, 2.93)(459, 2.95)(460, 2.96)(461, 2.97)(462, 2.98)(463, 2.99)(464, 3.0)(465, 3.01)(466, 3.0)(467, 3.02)(468, 3.02)(469, 3.03)(470, 3.03)(471, 3.02)(472, 3.03)(473, 3.01)(474, 3.05)(475, 3.05)(476, 3.06)(477, 3.06)(478, 3.07)(479, 3.08)(480, 3.07)(481, 3.06)(482, 3.08)(483, 3.08)(484, 3.09)(485, 3.1)(486, 3.1)(487, 3.09)(488, 3.11)(489, 3.11)(490, 3.08)(491, 3.1)(492, 3.11)(493, 3.1)(494, 3.08)(495, 3.11)(496, 3.1)(497, 3.11)(498, 3.11)(499, 3.12)(500, 3.1)};
    \addlegendentry{LUT ($n_\text{bit}=7$)};
    \end{axis}
    \end{tikzpicture}
